Ramsey numbers of sparse digraphs

Burr and Erd\H{o}s in 1975 conjectured, and Chv\'atal, R\"odl, Szemer\'edi and Trotter later proved, that the Ramsey number of any bounded degree graph is linear in the number of vertices. In this paper, we disprove the natural directed analogue of the Burr--Erd\H{o}s conjecture, answering a question of Buci\'c, Letzter, and Sudakov. If $H$ is an acyclic digraph, the oriented Ramsey number of $H$, denoted $\overrightarrow{r_{1}}(H)$, is the least $N$ such that every tournament on $N$ vertices contains a copy of $H$. We show that for any $\Delta \geq 2$ and any sufficiently large $n$, there exists an acyclic digraph $H$ with $n$ vertices and maximum degree $\Delta$ such that \[ \overrightarrow{r_{1}}(H)\ge n^{\Omega(\Delta^{2/3}/ \log^{5/3} \Delta)}. \] This proves that $\overrightarrow{r_{1}}(H)$ is not always linear in the number of vertices for bounded-degree $H$. On the other hand, we show that $\overrightarrow{r_{1}}(H)$ is nearly linear in the number of vertices for typical bounded-degree acyclic digraphs $H$, and obtain linear or nearly linear bounds for several natural families of bounded-degree acyclic digraphs. For multiple colors, we prove a quasi-polynomial upper bound $\overrightarrow{r_{k}}(H)=2^{(\log n)^{O_{k}(1)}}$ for all bounded-degree acyclic digraphs $H$ on $n$ vertices, where $\overrightarrow{r_k}(H)$ is the least $N$ such that every $k$-edge-colored tournament on $N$ vertices contains a monochromatic copy of $H$. For $k\geq 2$ and $n\geq 4$, we exhibit an acyclic digraph $H$ with $n$ vertices and maximum degree $3$ such that $\overrightarrow{r_{k}}(H)\ge n^{\Omega(\log n/\log\log n)}$, showing that these Ramsey numbers can grow faster than any polynomial in the number of vertices.

==> diagrams/greedy_embedding.tex <==
\begin{tikzpicture}[
containernode/.style={rectangle, draw=black, ultra thin, inner sep=0pt, minimum height=25mm, minimum width=40mm},
roundnode/.style={circle, draw=black, fill=black, semithick, inner sep=0pt, minimum size=1mm},
roundnodeempty/.style={circle, draw=black, semithick, inner sep=0pt, minimum size=1mm},
vertexset/.style={rectangle, draw=black, semithick, minimum height=8mm, minimum width=11mm},
vertexsetsmall/.style={rectangle, draw=black, semithick, minimum height=5mm, minimum width=7mm},
vertexsettiny/.style={rectangle, draw=black, semithick, minimum height=2mm, minimum width=4mm},
]

% starting x coordinate for row 1
\def\cx{0}
% starting x coordinate for row 2
\def\ccx{5.5}
% starting x coordinate for row 3
\def\cccx{11}
% x gap between nodes
\def\xgap{1.25}
% y coordinate for row 1
\def\ry{0}
% y coordinate for row 2
\def\rry{-3}

%Label for H
\node[draw=black!0] at (1.3, 1.25) {Target graph $H$};
%Container for H
\node[containernode] (c) at (2, \ry + 0.25) {};
%Nodes for H
\node[roundnode][label={[label distance=-0.85cm]:$v_1$}] (n11) at (0.5, \ry) {};
\node[roundnode][label={[label distance=-0.85cm]:$v_2$}] (n12) at (1.5, \ry) {};
\node[roundnode][label={[label distance=-0.85cm]:$v_3$}] (n13) at (2.5, \ry) {};
\node[roundnode][label={[label distance=-0.85cm]:$v_4$}] (n14) at (3.5, \ry) {};
%Lines for H
\draw[semithick, ->] (n11.north) .. controls +(up:4mm) and +(up:4mm) .. ([xshift=-.05cm]n12.north);
\draw[semithick, ->] (n11.north) .. controls +(up:6mm) and +(up:6mm) .. ([xshift=-.05cm]n13.north);
\draw[semithick, ->] (n12.north) .. controls +(up:6mm) and +(up:6mm) .. ([xshift=.05cm]n14.north);
\draw[semithick, ->] (n13.north) .. controls +(up:4mm) and +(up:4mm) .. ([xshift=-.05cm]n14.north);


%Label for step 0
\node[draw, ultra thin] at (5.5, 1.25) {Step 0};
%Nodes for step 0
\node[vertexset][rounded corners][label={[label distance=-1.5cm]:$U_1^{(0)}$}] (n21)   at (\ccx, \ry)         {};
\node[roundnodeempty][rounded corners]                                         (n21_c) at (\ccx, \ry)         {};
\node[vertexset][rounded corners][label={[label distance=-1.5cm]:$U_2^{(0)}$}] (n22)   at (\ccx+\xgap, \ry)   {};
\node[vertexsetsmall][dashed, rounded corners]                                 (n22_c) at (\ccx+\xgap, \ry)   {};
\node[vertexset][rounded corners][label={[label distance=-1.5cm]:$U_3^{(0)}$}] (n23)   at (\ccx+2*\xgap, \ry) {};
\node[vertexsetsmall][dashed, rounded corners]                                 (n23_c) at (\ccx+2*\xgap, \ry) {};
\node[vertexset][rounded corners][label={[label distance=-1.5cm]:$U_4^{(0)}$}] (n24)   at (\ccx+3*\xgap, \ry) {};
%Lines for step 0
\draw[semithick, dashed, ->] (n21_c.north) .. controls +(up:4mm) and +(up:4mm) .. (n22_c.north);
\draw[semithick, dashed, ->] (n21_c.north) .. controls +(up:8mm) and +(up:8mm) .. (n23_c.north);

%Label for step 1
\node[draw, ultra thin] at (11, 1.25) {Step 1};
%Nodes for step 1
\node[roundnode][label={[label distance=-1.1cm]:$\phi(v_1)$}]                        (n31)   at (\cccx, \ry)         {};
\node[vertexsetsmall][rounded corners][label={[label distance=-1.35cm]:$U_2^{(1)}$}] (n32)   at (\cccx+\xgap, \ry)   {};
\node[roundnodeempty]                                                                (n32_c) at (\cccx+\xgap, 0)     {};
\node[vertexsetsmall][rounded corners][label={[label distance=-1.35cm]:$U_3^{(1)}$}] (n33)   at (\cccx+2*\xgap, \ry) {};
\node[vertexset][rounded corners][label={[label distance=-1.5cm]:$U_4^{(1)}$}]       (n34)   at (\cccx+3*\xgap, \ry) {};
\node[vertexsetsmall][rounded corners, dashed]                                       (n34_c) at (\cccx+3*\xgap, \ry) {};
%Lines for step 1
\draw[semithick, ->] (n31.north) .. controls +(up:4mm) and +(up:4mm) .. (n32.north);
\draw[semithick, ->] (n31.north) .. controls +(up:6mm) and +(up:6mm) .. (n33.north);
\draw[semithick, dashed, ->] (n32_c.north) .. controls +(up:4mm) and +(up:4mm) .. (n34_c.north);

%Label for step 2
\node[draw, ultra thin] at (0.5, -1.75) {Step 2};
%Nodes for step 2
\node[roundnode][label={[label distance=-1cm]:$\phi(v_1)$}]                          (n41)   at (\cx, \rry)    {};
\node[roundnode][label={[label distance=-1cm]:$\phi(v_2)$}]                          (n42)   at (\cx + \xgap, \rry) {};
\node[vertexsetsmall][rounded corners][label={[label distance=-1.25cm]:$U_3^{(2)}$}] (n43)   at (\cx + 2*\xgap, \rry)  {};
\node[roundnodeempty]                                                                (n43_c) at (\cx + 2*\xgap, \rry)  {};
\node[vertexsetsmall][rounded corners][label={[label distance=-1.25cm]:$U_4^{(2)}$}] (n44)   at (\cx + 3*\xgap, \rry) {};
\node[vertexsettiny][rounded corners, dashed]                                        (n44_c) at (\cx + 3*\xgap, \rry) {};
%Lines for step 2
\draw[semithick, ->] (n41.north) .. controls +(up:4mm) and +(up:4mm) .. ([xshift=-.05cm]n42.north);
\draw[semithick, ->] (n41.north) .. controls +(up:6mm) and +(up:6mm) .. ([xshift=-.05cm]n43.north);
\draw[semithick, ->] (n42.north) .. controls +(up:6mm) and +(up:6mm) .. ([xshift=1mm]n44.north);
\draw[semithick, dashed, ->] (n43_c.north) .. controls +(up:4mm) and +(up:4mm) .. (n44_c.north);

%Label for step 3
\node[draw, ultra thin] at (5.5, -1.75) {Step 3};
%Nodes for step 3
\node[roundnode][label={[label distance=-1cm]:$\phi(v_1)$}]                        (n51)   at (\ccx, \rry)         {};
\node[roundnode][label={[label distance=-1cm]:$\phi(v_2)$}]                        (n52)   at (\ccx+\xgap, \rry)   {};
\node[roundnode][label={[label distance=-1cm]:$\phi(v_3)$}]                        (n53)   at (\ccx+2*\xgap, \rry) {};
\node[vertexsettiny][rounded corners][label={[label distance=-1.1cm]:$U_4^{(3)}$}] (n54)   at (\ccx+3*\xgap, \rry) {};
\node[roundnodeempty]                                                              (n54_c) at (\ccx+3*\xgap, \rry) {};
%Lines for step 3
\draw[semithick, ->] (n51.north) .. controls +(up:4mm) and +(up:4mm) .. ([xshift=-.05cm]n52.north);
\draw[semithick, ->] (n51.north) .. controls +(up:6mm) and +(up:6mm) .. ([xshift=-.05cm]n53.north);
\draw[semithick, ->] (n52.north) .. controls +(up:6mm) and +(up:6mm) .. ([xshift=1mm]n54.north);
\draw[semithick, ->] (n53.north) .. controls +(up:4mm) and +(up:4mm) .. ([xshift=-1mm]n54.north);

%Label for step 4
\node[draw, ultra thin] at (11, -1.75) {Step 4};
%Nodes for step 4
\node[roundnode][label={[label distance=-1cm]:$\phi(v_1)$}] (n61) at (\cccx, \rry)         {};
\node[roundnode][label={[label distance=-1cm]:$\phi(v_2)$}] (n62) at (\cccx+\xgap, \rry)   {};
\node[roundnode][label={[label distance=-1cm]:$\phi(v_3)$}] (n63) at (\cccx+2*\xgap, \rry) {};
\node[roundnode][label={[label distance=-1cm]:$\phi(v_4)$}] (n64) at (\cccx+3*\xgap, \rry) {};
%Lines for step 4
\draw[semithick, ->] (n61.north) .. controls +(up:4mm) and +(up:4mm) .. ([xshift=-.05cm]n62.north);
\draw[semithick, ->] (n61.north) .. controls +(up:6mm) and +(up:6mm) .. ([xshift=-.05cm]n63.north);
\draw[semithick, ->] (n62.north) .. controls +(up:6mm) and +(up:6mm) .. ([xshift=.05cm]n64.north);
\draw[semithick, ->] (n63.north) .. controls +(up:4mm) and +(up:4mm) .. ([xshift=-.05cm]n64.north);

\end{tikzpicture}
